Wafer-to-Wafer Bonding: Part: I -- The Coupled Physics Problem and the 2D Finite Element Implementation

Wafer-to-wafer (WxW) bonding is a key enabler for three-dimensional integration, including hybrid bonding for fine-pitch Cu--Cu interconnects. During bonding, wafer deformation and the air entrapped between the wafers interact through a strongly coupled, time-dependent fluid--structure interaction (FSI) that can produce non-intuitive bonding dynamics and process sensitivities. This paper develops a mathematically consistent reduced-order model for WxW bonding by deriving a Kirchhoff--Love plate equation for wafer bending from three-dimensional linear elasticity and coupling it to a Reynolds lubrication equation for the inter-wafer air film. The resulting nonlinear plate--Reynolds system is discretized and solved monolithically in the high-performance FEniCSx framework using a $C^0$ interior-penalty formulation for the fourth-order plate operator, standard continuous Galerkin discretization for the pressure field, implicit time integration, and a Newton solver with automatic differentiation. Simulations reproduce experimentally reported wafer displacement histories for multiple initial gaps and verify force equilibrium at the bond front, where the Reynolds pressure acts as an effective contact reaction. Parametric studies reveal nonlinear, and in some cases non-monotonic, sensitivities of bonding-front kinetics to the initial gap, air viscosity, and interfacial energy, providing actionable trends for process optimization.

==> Figures/fig_bonding_stages.tex <==
% Six stages of wafer bonding — 2D cross-section, 3 rows x 2 columns
% Bonded region = black, air gap = orange shading (reduces over stages)
\begin{tikzpicture}[>=stealth, font=\small,
  chk/.style={fill=gray!35, draw=gray!60!black, line width=0.8pt},
  wfr/.style={fill=blue!25!white, draw=blue!60!black, line width=0.8pt},
  stk/.style={fill=yellow!55!orange!30, draw=yellow!55!orange!70!black, line width=0.8pt},
  bnd/.style={fill=black, draw=black, line width=0.4pt}]

  % === Layout constants ===
  % wafer half-width=2.5, wafer thickness=0.22
  % bottom wafer top face at y=0, bottom face at y=-0.22
  % top wafer bottom face at y=0 (touching), top face at y=0.22
  % Column shift = 9.0, Row shift = -5.0

  % ============================================================
  %  Panel (a): Initial Configuration  — Row 1, Col 1
  % ============================================================
  \begin{scope}[shift={(0,0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    %-- Bottom chuck ledges --
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Bottom wafer --
    \draw[wfr] (-2.5,-0.22) rectangle (2.5,0.0);
    \node[font=\scriptsize] at (3.0,-0.05) {$\Omega_{bot}$};

    %-- Air gap --
    \fill[orange!35] (-2.5,0.0) rectangle (2.5,0.40);
    \draw[orange!40!black, densely dashed, line width=0.4pt] (-2.5,0.0) -- (2.5,0.0);
    \draw[orange!40!black, densely dashed, line width=0.4pt] (-2.5,0.40) -- (2.5,0.40);

    %-- Top wafer --
    \draw[wfr] (-2.5,0.40) rectangle (2.5,0.62);
    \node[font=\scriptsize] at (3.0,0.41) {$\Omega_{top}$};

    %-- Top chuck ledges --
    \draw[chk] (-3.0,0.62) rectangle (-2.3,1.02);
    \draw[chk] (2.3,0.62) rectangle (3.0,1.02);
    %-- Top chuck body --
    \draw[chk] (-3.0,1.02) rectangle (-0.13,1.32);
    \draw[chk] (0.13,1.02) rectangle (3.0,1.32);
    \node[font=\scriptsize\bfseries] at (-1.55,1.17) {TOP};
    \node[font=\scriptsize\bfseries] at (1.55,1.17) {CHUCK};

    %-- Striker --
    \draw[stk] (-0.08,0.62) rectangle (0.08,1.52);

    %-- h_0 dimension --
    \draw[|<->|, line width=0.5pt] (-3.25,0.0) -- node[left, font=\scriptsize]{$h_0$} (-3.25,0.40);

    %-- Air gap label --
    % \draw[->, thick, line width=0.5pt] (2.5,0.20) -- (3.2,0.20);
    \node[font=\tiny, anchor=west] at (1.25,0.20) {Air gap};

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.55) {(a)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Initial Configuration};
  \end{scope}

  % ============================================================
  %  Panel (b): Initiation  — Row 1, Col 2
  % ============================================================
  \begin{scope}[shift={(9.0,0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Bottom wafer --
    \draw[wfr] (-2.5,-0.22) rectangle (2.5,0.0);
    \node[font=\scriptsize] at (3.0,-0.05) {$\Omega_{bot}$};

    %-- Top wafer (deflected, touching at center) --
    % Air region between bottom wafer top and top wafer bottom (orange shading)
    \fill[orange!35]
      (-2.5,0.0) -- (-2.5,0.40)
      -- plot[smooth, tension=0.75] coordinates
        {(-2.5,0.40) (-2.1,0.38) (-1.7,0.32) (-1.3,0.22) (-1.0,0.14)
         (-0.7,0.07) (-0.4,0.02) (0,0.0)
         (0.4,0.02) (0.7,0.07) (1.0,0.14) (1.3,0.22)
         (1.7,0.32) (2.1,0.38) (2.5,0.40)}
      -- (2.5,0.0) -- cycle;

    % Top wafer body (fill between lower and upper curves)
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(-2.5,0.40) (-2.1,0.38) (-1.7,0.32) (-1.3,0.22) (-1.0,0.14)
         (-0.7,0.07) (-0.4,0.02) (0,0.0)
         (0.4,0.02) (0.7,0.07) (1.0,0.14) (1.3,0.22)
         (1.7,0.32) (2.1,0.38) (2.5,0.40)}
      -- plot[smooth, tension=0.75] coordinates
        {(2.5,0.62) (2.1,0.60) (1.7,0.54) (1.3,0.44) (1.0,0.36)
         (0.7,0.29) (0.4,0.24) (0,0.22)
         (-0.4,0.24) (-0.7,0.29) (-1.0,0.36) (-1.3,0.44)
         (-1.7,0.54) (-2.1,0.60) (-2.5,0.62)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.40) (-2.1,0.38) (-1.7,0.32) (-1.3,0.22) (-1.0,0.14)
       (-0.7,0.07) (-0.4,0.02) (0,0.0)
       (0.4,0.02) (0.7,0.07) (1.0,0.14) (1.3,0.22)
       (1.7,0.32) (2.1,0.38) (2.5,0.40)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.62) (-2.1,0.60) (-1.7,0.54) (-1.3,0.44) (-1.0,0.36)
       (-0.7,0.29) (-0.4,0.24) (0,0.22)
       (0.4,0.24) (0.7,0.29) (1.0,0.36) (1.3,0.44)
       (1.7,0.54) (2.1,0.60) (2.5,0.62)};
    \node[font=\scriptsize] at (3.0,0.41) {$\Omega_{top}$};
    

    %-- Top chuck --
    \draw[chk] (-3.0,0.62) rectangle (-2.3,1.02);
    \draw[chk] (2.3,0.62) rectangle (3.0,1.02);
    \draw[chk] (-3.0,1.02) rectangle (-0.13,1.32);
    \draw[chk] (0.13,1.02) rectangle (3.0,1.32);
    \node[font=\scriptsize\bfseries] at (-1.55,1.17) {TOP};
    \node[font=\scriptsize\bfseries] at (1.55,1.17) {CHUCK};

    %-- Striker (pushed down) --
    \draw[stk] (-0.08,0.22) rectangle (0.08,1.52);

    %-- f_S arrow --
    \draw[->, red!60!black, very thick] (0,1.85) -- (0,1.55);
    \node[red!60!black, font=\scriptsize] at (0,1.98) {$f_S$};

    %-- R_S annotation --
    \draw[->, black, line width=1.5pt] (-1.3,0.6) -- node[above, font=\tiny]{$R_S$} (-0.1,0.6);
    \draw[<-, black, line width=1.5pt] (0.1,0.6) -- node[above, font=\tiny]{} (1.0,0.6);

    %-- Air gap label --
    % \draw[->, thick, line width=0.5pt] (-2.5,0.20) -- (-3.2,0.20);
    \node[font=\tiny, anchor=west] at (-3.45,0.20) {Air gap};

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.55) {(b)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Initiation};
  \end{scope}

  % ============================================================
  %  Panel (c): Bond Propagation Initiation  — Row 2, Col 1
  % ============================================================
  \begin{scope}[shift={(0,-5.0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Bottom wafer: unbonded edges (blue) + bonded center (dark) --
    \draw[wfr] (-2.5,-0.22) rectangle (-0.8,0.0);
    \draw[wfr] (0.8,-0.22) rectangle (2.5,0.0);
    \fill[black!70] (-0.8,-0.22) rectangle (0.8,0.0);
    \draw[black!70, line width=0.5pt] (-0.8,-0.22) rectangle (0.8,0.0);

    %-- Bonded region (shaded black, center — top wafer) --
    \fill[black!70] (-0.8,0.0) rectangle (0.8,0.22);
    \draw[black!70, line width=0.5pt] (-0.8,0.0) rectangle (0.8,0.22);

    %-- Air gap (orange, left and right unbonded) --
    % Left air
    \fill[orange!35]
      (-2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(-2.5,0.40) (-2.1,0.35) (-1.7,0.24) (-1.3,0.12) (-1.0,0.04) (-0.8,0.0)}
      -- cycle;
    % Right air
    \fill[orange!35]
      (2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(2.5,0.40) (2.1,0.35) (1.7,0.24) (1.3,0.12) (1.0,0.04) (0.8,0.0)}
      -- cycle;

    %-- Top wafer: center bonded (flat) already drawn as black --
    % Left unbonded wafer portion (curved up)
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(-2.5,0.40) (-2.1,0.35) (-1.7,0.24) (-1.3,0.12) (-1.0,0.04) (-0.8,0.0)}
      -- (-0.8,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(-0.8,0.22) (-1.0,0.26) (-1.3,0.34) (-1.7,0.46) (-2.1,0.57) (-2.5,0.62)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.40) (-2.1,0.35) (-1.7,0.24) (-1.3,0.12) (-1.0,0.04) (-0.8,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.62) (-2.1,0.57) (-1.7,0.46) (-1.3,0.34) (-1.0,0.26) (-0.8,0.22)};
    % Right unbonded wafer portion
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(2.5,0.40) (2.1,0.35) (1.7,0.24) (1.3,0.12) (1.0,0.04) (0.8,0.0)}
      -- (0.8,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(0.8,0.22) (1.0,0.26) (1.3,0.34) (1.7,0.46) (2.1,0.57) (2.5,0.62)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.40) (2.1,0.35) (1.7,0.24) (1.3,0.12) (1.0,0.04) (0.8,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.62) (2.1,0.57) (1.7,0.46) (1.3,0.34) (1.0,0.26) (0.8,0.22)};

    %-- Bond front dots --
    \fill[red!70!black] (-0.8,0.11) circle[radius=0.06];
    \fill[red!70!black] (0.8,0.11) circle[radius=0.06];

    %-- Top chuck --
    \draw[chk] (-3.0,0.62) rectangle (-2.3,1.02);
    \draw[chk] (2.3,0.62) rectangle (3.0,1.02);
    \draw[chk] (-3.0,1.02) rectangle (-0.13,1.32);
    \draw[chk] (0.13,1.02) rectangle (3.0,1.32);
    \node[font=\scriptsize\bfseries] at (-1.55,1.17) {TOP};
    \node[font=\scriptsize\bfseries] at (1.55,1.17) {CHUCK};

    %-- Striker --
    \draw[stk] (-0.08,0.22) rectangle (0.08,1.52);

    %-- Annotations --
    \draw[->, thick, line width=1.5pt] (0.8,0.11) -- (0.8,0.51);
    \node[font=\tiny, anchor=west] at (0.5,0.71) {Bond front};
    \draw[->, thick, line width=0.5pt] (2.5,0.28) -- (3.4,0.28);
    \node[font=\tiny, anchor=west, align=left] at (3.45,0.18) {Unbonded\\region (air)};

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.55) {(c)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Bond Propagation Initiation};
  \end{scope}

  % ============================================================
  %  Panel (d): Bond Stop / Propagation  — Row 2, Col 2
  % ============================================================
  \begin{scope}[shift={(9.0,-5.0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Bottom wafer: unbonded edges (blue) + bonded center (dark) --
    \draw[wfr] (-2.5,-0.22) rectangle (-1.5,0.0);
    \draw[wfr] (1.5,-0.22) rectangle (2.5,0.0);
    \fill[black!70] (-1.5,-0.22) rectangle (1.5,0.0);
    \draw[black!70, line width=0.5pt] (-1.5,-0.22) rectangle (1.5,0.0);

    %-- Bonded region (shaded black, wider — top wafer) --
    \fill[black!70] (-1.5,0.0) rectangle (1.5,0.22);
    \draw[black!70, line width=0.5pt] (-1.5,0.0) rectangle (1.5,0.22);

    %-- Air gap (orange, left and right) --
    \fill[orange!35]
      (-2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(-2.5,0.35) (-2.2,0.28) (-1.9,0.16) (-1.7,0.06) (-1.5,0.0)}
      -- cycle;
    \fill[orange!35]
      (2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(2.5,0.35) (2.2,0.28) (1.9,0.16) (1.7,0.06) (1.5,0.0)}
      -- cycle;

    %-- Left unbonded wafer --
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(-2.5,0.35) (-2.2,0.28) (-1.9,0.16) (-1.7,0.06) (-1.5,0.0)}
      -- (-1.5,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(-1.5,0.22) (-1.7,0.28) (-1.9,0.38) (-2.2,0.50) (-2.5,0.57)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.35) (-2.2,0.28) (-1.9,0.16) (-1.7,0.06) (-1.5,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.57) (-2.2,0.50) (-1.9,0.38) (-1.7,0.28) (-1.5,0.22)};
    %-- Right unbonded wafer --
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(2.5,0.35) (2.2,0.28) (1.9,0.16) (1.7,0.06) (1.5,0.0)}
      -- (1.5,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(1.5,0.22) (1.7,0.28) (1.9,0.38) (2.2,0.50) (2.5,0.57)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.35) (2.2,0.28) (1.9,0.16) (1.7,0.06) (1.5,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.57) (2.2,0.50) (1.9,0.38) (1.7,0.28) (1.5,0.22)};

    %-- Bond front dots --
    \fill[red!70!black] (-1.5,0.11) circle[radius=0.06];
    \fill[red!70!black] (1.5,0.11) circle[radius=0.06];

    %-- Top chuck --
    \draw[chk] (-3.0,0.62) rectangle (-2.3,1.02);
    \draw[chk] (2.3,0.62) rectangle (3.0,1.02);
    \draw[chk] (-3.0,1.02) rectangle (-0.13,1.32);
    \draw[chk] (0.13,1.02) rectangle (3.0,1.32);
    \node[font=\scriptsize\bfseries] at (-1.55,1.17) {TOP};
    \node[font=\scriptsize\bfseries] at (1.55,1.17) {CHUCK};

    %-- Striker --
    \draw[stk] (-0.08,0.22) rectangle (0.08,1.52);

    %-- Annotations --
    \draw[->, thick, line width=1.5pt] (1.5,0.11) -- (1.5,0.51);
    \node[font=\tiny, anchor=west] at (0.8,0.71) {Bond front};
    \draw[->, thick, line width=0.5pt] (2.5,0.23) -- (3.2,0.23);
    \node[font=\tiny, anchor=west, align=left] at (3.25,0.23) {Unbonded region\\ \quad (air)};
    \node[orange!55!black, font=\tiny] at (-2.9,0.23) {Air gap};

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.55) {(d)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Bond Stop / Propagation};
  \end{scope}

  % ============================================================
  %  Panel (e): Top Wafer Release  — Row 3, Col 1
  % ============================================================
  \begin{scope}[shift={(0,-10.0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Bottom wafer: unbonded edges (blue) + bonded center (dark) --
    \draw[wfr] (-2.5,-0.22) rectangle (-2.1,0.0);
    \draw[wfr] (2.1,-0.22) rectangle (2.5,0.0);
    \fill[black!70] (-2.1,-0.22) rectangle (2.1,0.0);
    \draw[black!70, line width=0.5pt] (-2.1,-0.22) rectangle (2.1,0.0);

    %-- Bonded region (shaded black, most of wafer — top wafer) --
    \fill[black!70] (-2.1,0.0) rectangle (2.1,0.22);
    \draw[black!70, line width=0.5pt] (-2.1,0.0) rectangle (2.1,0.22);

    %-- Small air at edges --
    \fill[orange!35]
      (-2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(-2.5,0.18) (-2.35,0.10) (-2.2,0.04) (-2.1,0.0)}
      -- cycle;
    \fill[orange!35]
      (2.5,0.0)
      -- plot[smooth, tension=0.75] coordinates
        {(2.5,0.18) (2.35,0.10) (2.2,0.04) (2.1,0.0)}
      -- cycle;

    %-- Left edge wafer (small lift) --
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(-2.5,0.18) (-2.35,0.10) (-2.2,0.04) (-2.1,0.0)}
      -- (-2.1,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(-2.1,0.22) (-2.2,0.26) (-2.35,0.32) (-2.5,0.40)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.18) (-2.35,0.10) (-2.2,0.04) (-2.1,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(-2.5,0.40) (-2.35,0.32) (-2.2,0.26) (-2.1,0.22)};
    %-- Right edge wafer --
    \fill[blue!25!white]
      plot[smooth, tension=0.75] coordinates
        {(2.5,0.18) (2.35,0.10) (2.2,0.04) (2.1,0.0)}
      -- (2.1,0.22)
      -- plot[smooth, tension=0.75] coordinates
        {(2.1,0.22) (2.2,0.26) (2.35,0.32) (2.5,0.40)}
      -- cycle;
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.18) (2.35,0.10) (2.2,0.04) (2.1,0.0)};
    \draw[blue!60!black, line width=0.8pt] plot[smooth, tension=0.75] coordinates
      {(2.5,0.40) (2.35,0.32) (2.2,0.26) (2.1,0.22)};

    %-- Bond front dots --
    \fill[red!70!black] (-2.1,0.11) circle[radius=0.06];
    \fill[red!70!black] (2.1,0.11) circle[radius=0.06];

    %-- Top chuck (dashed — being removed) --
    \draw[gray!50!black, dashed, line width=0.6pt] (-3.0,1.08) rectangle (-2.3,1.48);
    \draw[gray!50!black, dashed, line width=0.6pt] (2.3,1.08) rectangle (3.0,1.48);
    \draw[gray!50!black, dashed, line width=0.6pt] (-3.0,1.48) rectangle (-0.13,1.78);
    \draw[gray!50!black, dashed, line width=0.6pt] (0.13,1.48) rectangle (3.0,1.78);
    %-- Striker (dashed — being removed) --
    \draw[yellow!55!orange!40, dashed, line width=0.6pt] (-0.08,0.90) rectangle (0.08,1.98);
    %-- Upward arrow --
    \draw[->, gray!60!black, very thick] (0,2.05) -- (0,2.45);

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.75) {(e)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Top Wafer Release};
  \end{scope}

  % ============================================================
  %  Panel (f): Bond Completion  — Row 3, Col 2
  % ============================================================
  \begin{scope}[shift={(9.0,-10.0)}]
    %-- Bottom chuck --
    \draw[chk] (-3.0,-0.92) rectangle (3.0,-0.62);
    \node[font=\scriptsize\bfseries] at (0,-0.77) {BOTTOM CHUCK};
    \draw[chk] (-3.0,-0.62) rectangle (-2.3,-0.22);
    \draw[chk] (2.3,-0.62) rectangle (3.0,-0.22);

    %-- Fully bonded wafer stack (shaded dark) --
    \fill[black!70] (-2.5,-0.22) rectangle (2.5,0.44);
    \draw[black!70, line width=0.5pt] (-2.5,-0.22) rectangle (2.5,0.44);

    %-- Panel label & title --
    \node[font=\bfseries\footnotesize, anchor=south west] at (-3.0,1.75) {(f)};
    \node[font=\footnotesize, anchor=north] at (0,-1.08) {Bond Completion};
  \end{scope}

\end{tikzpicture}


==> Figures/fig_domain_cross_section.tex <==
% Domain cross-section subfigure (a)
\begin{tikzpicture}[>=stealth, font=\small]
  % ---- Top wafer ----
  \fill[blue!10] (-4,0) rectangle (4,-0.8);
  \draw[thick] (-4,0) rectangle (4,-0.8);
  \node at (-2.5,-0.4) {\large $\Omega_{top}$};

  % ---- Air gap ----
  \fill[orange!6] (-4,-0.8) rectangle (4,-1.4);
  \draw[densely dashed, orange!40!black] (-4,-0.8) -- (4,-0.8);
  \draw[densely dashed, orange!40!black] (-4,-1.4) -- (4,-1.4);
  \node[orange!50!black, font=\footnotesize] at (-2.5,-1.1) {Air ($p_{air}$)};

  % ---- Bottom wafer ----
  \fill[teal!8] (-4,-1.4) rectangle (4,-2.2);
  \draw[thick] (-4,-1.4) rectangle (4,-2.2);
  \node at (-2.5,-1.8) {\large $\Omega_{bot}$};

  % ---- Surface labels (right side) ----
  \draw[dotted, gray] (4,0) -- (5.8,0);
  \node[right, font=\scriptsize] at (5.8,0) {$\partial\Omega^u_{top}$~($X_3\!=\!0$)};
  \draw[dotted, gray] (4,-0.8) -- (5.8,-0.8);
  \node[right, font=\scriptsize] at (5.8,-0.8) {$\partial\Omega^l_{top}$~($X_3\!=\!{-}t_w$)};
  \draw[dotted, gray] (4,-1.4) -- (5.8,-1.4);
  \node[right, font=\scriptsize] at (5.8,-1.4) {$\partial\Omega^u_{bot}$};
  \draw[dotted, gray] (4,-2.2) -- (5.8,-2.2);
  \node[right, font=\scriptsize] at (5.8,-2.2) {$\partial\Omega^l_{bot}$~($X_3\!=\!{-}2t_w{-}h_0$)};

  % ---- Dimension annotations ----
  \draw[|<->|] (-4.7,-0.8) -- node[left, font=\footnotesize]{$h_0$} (-4.7,-1.4);
  \draw[|<->|, gray] (-4.7,0) -- node[left, font=\footnotesize, gray]{$t_w$} (-4.7,-0.8);
  \draw[|<->|, gray] (-4.7,-1.4) -- node[left, font=\footnotesize, gray]{$t_w$} (-4.7,-2.2);
  \draw[<->, gray] (-4,-2.55) -- node[below, font=\footnotesize]{$2R$} (4,-2.55);

  % ---- Striker ----
  \fill[red!15] (-0.6,0) rectangle (0.6,0.08);
  \draw[red!60!black, thick] (-0.6,0.08) -- (0.6,0.08);
  \draw[->, red!60!black, thick] (0,0.55) -- (0,0.12);
  \node[red!60!black, font=\footnotesize] at (0,0.9) {$f_S$};
  \draw[<->, red!50!black, thin] (-0.6,-0.12) -- node[below, font=\scriptsize]{$R_S$} (0.6,-0.12);

  % ---- Lateral surface label ----
  \node[blue!50!black, font=\scriptsize, rotate=90] at (-4.22,-0.4) {$\partial\Omega^{lat}_{top}$};

  % ---- Coordinate axes ----
  \draw[->, thick] (-5.3,0.55) -- (-4.5,0.55) node[right, font=\footnotesize]{$X_1$};
  \draw[->, thick] (-5.3,0.55) -- (-5.3,1.5) node[above, font=\footnotesize]{$X_3$};
\end{tikzpicture}


==> Figures/fig_quarter_domain.tex <==
% Quarter-domain schematic subfigure
\begin{tikzpicture}[scale=2.6, >=stealth]
  % --- Fill the quarter-domain ---
  \fill[blue!6] (0,0) -- (1.6,0) arc[start angle=0, end angle=90, radius=1.6] -- cycle;

  % --- Boundaries in red ---
  \draw[red!80!black, line width=1.6pt, dashed] (0,0) -- (1.6,0);
  \draw[red!80!black, line width=1.6pt, dashed] (0,0) -- (0,1.6);
  \draw[red!80!black, line width=1.6pt] (1.6,0) arc[start angle=0, end angle=90, radius=1.6];

  % --- Axes ---
  \draw[->, gray, line width=0.6pt] (-0.35,0) -- (2.05,0) node[right, black]{$\bar{x}_1$};
  \draw[->, gray, line width=0.6pt] (0,-0.35) -- (0,2.05) node[above, black]{$\bar{x}_2$};

  % --- Origin ---
  \fill[black] (0,0) circle(0.6pt);
  \node[font=\scriptsize, gray, below left=2pt] at (0,0) {$O$};
  \draw[gray, line width=0.4pt] (0.08,0) -- (0.08,0.08) -- (0,0.08);

  % --- Domain label ---
  \node at (0.7,0.85) {\large$\omega_q$};

  % --- Striker region ---
  \fill[blue!25, opacity=0.5] (0,0) -- (0.35,0) arc[start angle=0, end angle=90, radius=0.35] -- cycle;
  \draw[blue!60!black, line width=0.8pt, densely dotted] (0.35,0) arc[start angle=0, end angle=90, radius=0.35];
  \node[blue!70!black, font=\footnotesize] at (0.12,0.12) {$\omega_S$};
  \draw[->, blue!60!black, line width=0.5pt] (0.155,0.18) -- ({0.3*cos(55)+0.02},{0.3*sin(55)+0.02});
  \node[blue!70!black, font=\scriptsize] at (0.4,0.34) {(striker)};

  % --- Boundary labels ---
  \node[red!80!black, above=3pt, font=\small] at (1.05,0) {$\Gamma_y\;(\partial_n w = 0)$};
  \node[red!80!black, rotate=90, anchor=south, font=\small] at (0.22,1.05) {$\Gamma_x\;(\partial_n w = 0)$};
  \node[red!80!black] at ({1.25*cos(65)},{1.55*sin(65)}) {$\Gamma_R$};
  \node[red!80!black, font=\footnotesize, align=left] at ({1.05*cos(40)},{1.05*sin(40)}) {$w = w_\Gamma$\\$p = p_\infty$};

  % --- Radius annotation ---
  \draw[<->, gray, line width=0.5pt] (0,-0.42) -- (1.6,-0.42);
  \node[gray, below=1pt, font=\footnotesize] at (0.8,-0.42) {$R$};

  % --- Normal vectors ---
  \draw[->, red!80!black, line width=0.8pt] (0.55,0) -- (0.55,-0.17) node[below, font=\scriptsize]{$\bfn$};
  \draw[->, red!80!black, line width=0.8pt] (0,0.65) -- (-0.17,0.65) node[left, font=\scriptsize]{$\bfn$};
  \draw[->, red!80!black, line width=0.8pt] ({1.6*cos(25)},{1.6*sin(25)}) -- ({(1.6+0.18)*cos(25)},{(1.6+0.18)*sin(25)}) node[right, font=\scriptsize]{$\bfn$};
\end{tikzpicture}

